Quantum SDP-Solvers: Better upper and lower bounds

Brand\~ao and Svore very recently gave quantum algorithms for approximately solving semidefinite programs, which in some regimes are faster than the best-possible classical algorithms in terms of the dimension $n$ of the problem and the number $m$ of constraints, but worse in terms of various other parameters. In this paper we improve their algorithms in several ways, getting better dependence on those other parameters. To this end we develop new techniques for quantum algorithms, for instance a general way to efficiently implement smooth functions of sparse Hamiltonians, and a generalized minimum-finding procedure. We also show limits on this approach to quantum SDP-solvers, for instance for combinatorial optimizations problems that have a lot of symmetry. Finally, we prove some general lower bounds showing that in the worst case, the complexity of every quantum LP-solver (and hence also SDP-solver) has to scale linearly with $mn$ when $m\approx n$, which is the same as classical.

==> Ggraph.txt <==
\begin{tikzpicture}[
        %We set the scale and define some styles
        scale=\scale,
        axis/.style={thick, -, >=stealth'},
        arrow/.style={thick, ->, >=stealth'},
		qu/.style={very thick, blue,dashed},
        corner node/.style={color=red,large}
     ]
    % Important coordinates are defined

        \coordinate (corner) at (\cx,\cy);     
        \coordinate (corner3) at ($3*(corner)$);
        \coordinate (corner2) at ($2*(corner)$);
        \coordinate (UR) at (3,3);
		\coordinate (UL) at (-3,3);
        \coordinate (LR) at (3,-3);
		\coordinate (LL) at (-3,-3);
		\coordinate (cornerL) at (-3,\cy);
		\coordinate (cornerU) at (\cx,3);
        \coordinate (corner2L) at ($(-3,2*\cy)$);
		\coordinate (corner2U) at ($(2*\cx,3)$);
		\coordinate (corner3L) at ($(-3,3*\cy)$);
		\coordinate (corner3U) at ($(3*\cx,3)$);
	%fill blue
	\fill[fill=blue!10, very thick] (corner) -- (corner3) -- (corner3U) -- (UL) -- (cornerL);
    \fill[fill=blue!10, very thick] (corner) -- (cornerU) -- (UL) -- (corner3);
    \fill[fill=blue!10, very thick] (corner3) -- (corner3U) -- (UL) -- (corner3L);
    % axis
    \draw[axis] (-3,0)  -- (3,0) node(xline)[right] {};
    \draw[axis] (0,-3)  -- (0,3) node(xline)[right] {};
    %arrow
    \draw[arrow] (corner) -- (corner3);
	%Qudrants
    \draw[qu] (cornerL) -- (corner) -- (cornerU);
    \draw[qu] (corner2L) -- (corner2) -- (corner2U);
    % coordinates are added
    \fill[red] (corner) circle (2pt) node[right] {};
\end{tikzpicture}

==> angles.txt <==
\begin{tikzpicture}[
        %We set the scale and define some styles
        scale=\scale,
        line/.style={thick, -, >=stealth'},
	combi/.style={thick, dashed, >=stealth'},
corner node/.style={color=red,large}
     ]
    % Important coordinates are defined

        \coordinate (corner) at (2,-2);     
	\coordinate (pj) at ($(corner) + (-6,-3)$);
	\coordinate (pk) at ($(corner) + (5,7)$);
	\coordinate (UR) at (6,6);
	\coordinate (UL) at (-6,6);
        \coordinate (LR) at (6,-6);
	\coordinate (LL) at (-6,-6);
	
	\coordinate (cornerL) at (-6,-2);
	\coordinate (cornerU) at (2,6);

    %fill blue
    \fill[fill=blue!10, very thick] (corner) -- (cornerU) -- (UL) -- (cornerL);

    \draw[combi] (pk) -- (pj);
    %arrow
    \draw (cornerU) coordinate (l2) node[right] {$L_2$}
    -- (corner)
    -- (cornerL) coordinate (l1) node[below] {$L_1$};

    \draw (pj) coordinate (pj) node[below] {$p_j$}
    -- (corner)
    -- (pk) coordinate (pk) node[right] {$p_k$};	

    \pic [draw, -, "$\angle L_2\ell_k$", angle eccentricity=3] {angle = pk--corner--l2};
    \pic [draw, -, "$\angle L_1 L_2$", angle eccentricity=2] {angle = l2--corner--l1};	
    \pic [draw, -, "$\angle \ell_j L_1$", angle eccentricity=3] {angle = l1--corner--pj};
    
    \node[text width=3cm] at ($(corner) + (1.8,-.3)$) {$(\alpha/r,\cp/r)$};

    % coordinates are added
    \fill[red] (corner) circle (2pt) node[right] {};
\end{tikzpicture}


